TabiBERT: A Large-Scale ModernBERT Foundation Model and A Unified Benchmark for Turkish

The introduction of BERT established encoder-only transformer models as a foundational paradigm in natural language processing. Encoder-only models remain the standard tool for classification, tagging and retrieval, where contextual representations and low inference cost matter more than text generation, yet Turkish lacks a monolingual encoder trained from scratch with the advances consolidated in ModernBERT (rotary positional embeddings, FlashAttention, refined normalization). We introduce TabiBERT, a monolingual Turkish encoder based on the ModernBERT architecture, pretrained from scratch for one trillion tokens sampled from an 86.58B-token multi-domain corpus of web text (72%), scientific publications (19%), source code (6%) and mathematical content (0.3%). The model supports a context length of 8,192 tokens, sixteen times that of existing Turkish BERT models, and inherits the ModernBERT architecture's efficiency at long context. For rigorous and reproducible evaluation we introduce TabiBench, a benchmark of 27 datasets across eight task categories with standardized splits and evaluation protocols, summarized as a GLUE-style macro-average on a 0-100 scale. TabiBERT leads the Turkish models in five of eight categories and BERTurk, the previous best, in six of eight; the gains concentrate on question answering (+9.55 F1) and code retrieval (+2.41 NDCG@10), while the four short-text categories are near saturation. Its average of 77.28 exceeds BERTurk's 75.66; the multilingual mmBERT reaches 78.98 with twice the parameters and three times the training tokens, at 41% more tokens per Turkish input. We release model weights, training configurations and evaluation code as a transparent and reproducible foundation for future Turkish encoder research.

==> images/tokenizer-fertility-graph.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.4cm,
        width=8cm,
        height=5cm,
        ylabel={Relative Fertility (per cent)},
        ylabel style={font=\small},
        symbolic x coords={YTU-Cosmos-BERT, BERTurk, TurkishBERTweet, mmBERT},
        xtick=data,
        axis x line=bottom,
        axis y line=left,
        clip=false,
        xticklabel style={
            font=\footnotesize,
            align=center,
            yshift=-5pt, % move labels lower
        },
        xticklabels={
            YTU-Cosmos\\BERT\\(32K),
            BERTurk\\ \vphantom{ConvBERT}\\(32K),
            Turkish\\BERTweet\\(100K),
            mmBERT\\ \vphantom{ConvBERT}\\(256K)
        },
        ymin=-15,
        ymax=55,
        enlarge x limits=0.25,
        enlarge y limits={lower=0.2}, % add space below
        grid=none,
        tick style={draw=none},
        axis line style={thick},
        extra y ticks={0},
        extra y tick style={
            grid=major,
            grid style={thick, dashed, gray!60}
        },
        extra y tick labels={},
    ]

    \addplot[fill=black, draw=black, bar shift=0pt] coordinates {
        (YTU-Cosmos-BERT, -9.4)
        (BERTurk, -2.6)
        (TurkishBERTweet, 1.2)
        (mmBERT, 41.0)
    };

    % Manual value labels
    \node[font=\footnotesize\bfseries] at (axis cs:YTU-Cosmos-BERT,-9.4) [below, yshift=-1pt] {$-9.4$};
    \node[font=\footnotesize\bfseries] at (axis cs:BERTurk,-2.6) [below, yshift=-1pt] {$-2.6$};
    \node[font=\footnotesize\bfseries] at (axis cs:TurkishBERTweet,1.2) [above, yshift=1pt] {$+1.2$};
    \node[font=\footnotesize\bfseries] at (axis cs:mmBERT,41.0) [above, yshift=1pt] {$+41.0$};

    \end{axis}
\end{tikzpicture}


